On the Stability of a N-class Aloha Network

Necessary and sufficient conditions are established for the stability of a high-mobility N-class Aloha network, where the position of the sources follows a Poisson point process, each source has an infinity capacity buffer, packets arrive according to a Bernoulli distribution and the link distance between source and destination follows a Rayleigh distribution. It is also derived simple formulas for the stationary packet success probability and mean delay.

==> Plots/Opt_Delay.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}
[
  title={},
  %width=12cm, height=9cm,
  legend style={at={(0.95,0.95)}, anchor=north east},
  legend cell align=left,
  xlabel={Coefficient $c_2$},
  ylabel={Mean Delay [slots]}, ylabel style={rotate=0},
  xmin = 0.1, 	xmax = 1.0,
  ymin = 1, 	ymax = 6,
  grid = both,
  scale only axis,
]
	\legend{$D_1$, $D_2$, Weighted delay}
    \addplot[red, thick] table
    [
		x expr = \thisrow{c2},
    	y expr = \thisrow{D1}
    ] {./Data/Opt_Delay.dat};
    \addplot[black, dashed, thick] table
    [
		x expr = \thisrow{c2},
    	y expr = \thisrow{D2}
    ] {./Data/Opt_Delay.dat};
    \addplot[blue, dotted, thick] table
    [
		x expr = \thisrow{c2},
    	y expr = \thisrow{Davg}
    ] {./Data/Opt_Delay.dat};
\end{axis}

\end{tikzpicture}

==> Plots/Opt_Delay_a.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}
[
  title={},
  %width=12cm, height=9cm,
  legend style={at={(0.05,0.95)}, anchor=north west},
  xlabel={Arrival Rate $a_2$},
  ylabel={Mean Delay [slots]}, ylabel style={rotate=0},
  xmin = 0, 	xmax = 0.7,
  ymin = 1, 	ymax = 5,
  grid = both,
  scale only axis,
]
	\legend{$c_2 = 0.2$, $c_2 = 1.0$, $c_2 = 5.0$}
    \addplot[blue!80!black, thick] table
    [
		x expr = \thisrow{a2},
    	y expr = \thisrow{D2_.2}
    ] {./Data/Opt_Delay_a.dat};
    \addplot[green!60!black, thick] table
    [
		x expr = \thisrow{a2},
    	y expr = \thisrow{D2_1}
    ] {./Data/Opt_Delay_a.dat};
    \addplot[red!80!black, thick] table
    [
		x expr = \thisrow{a2},
    	y expr = \thisrow{D2_5}
    ] {./Data/Opt_Delay_a.dat};
        \addplot[blue!80!black, thick, dashed] table
    [
		x expr = \thisrow{a2},
    	y expr = \thisrow{D1_.2}
    ] {./Data/Opt_Delay_a.dat};
    \addplot[green!60!black, thick, dashed] table
    [
		x expr = \thisrow{a2},
    	y expr = \thisrow{D1_1}
    ] {./Data/Opt_Delay_a.dat};
    \addplot[red!80!black, thick, dashed] table
    [
		x expr = \thisrow{a2},
    	y expr = \thisrow{D1_5}
    ] {./Data/Opt_Delay_a.dat};
\end{axis}

\end{tikzpicture}

==> Plots/Opt_RatioPower.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}
[
  title={},
  %width=12cm, height=9cm,
  legend style={at={(0.97,0.97)}, anchor=north east},
  xlabel={Arrival Rate $a_2$},
  ylabel={Transmit Power Ratios $P_1/P_2$}, ylabel style={rotate=0},
  xmin = 0, 	xmax = 0.7,
  ymin = 0, 	ymax = 5,
  grid = both,
  scale only axis,
]
	\legend{$c_2 = 0.2$, $c_2 = 1.0$, $c_2 = 5.0$}
    \addplot[blue!80!black, thick] table
    [
		x expr = \thisrow{a2},
    	y expr = \thisrow{0.2}
    ] {./Data/Opt_RatioPower.dat};
    \addplot[green!60!black, thick] table
    [
		x expr = \thisrow{a2},
    	y expr = \thisrow{1}
    ] {./Data/Opt_RatioPower.dat};
    \addplot[red!80!black, thick] table
    [
		x expr = \thisrow{a2},
    	y expr = \thisrow{5}
    ] {./Data/Opt_RatioPower.dat};
\end{axis}

\end{tikzpicture}

==> Plots/Opt_TPower.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}
[
  title={},
  %width=12cm, height=9cm,
  legend style={at={(0.95,0.05)}, anchor=south east},
  legend cell align=left,
  xlabel={Coefficient $c_2$},
  ylabel={Normalized Transmit Power}, ylabel style={rotate=0},
  xmin = 0.1, 	xmax = 1.0,
  ymin = 0.5, 	ymax = 1.1,
  grid = both,
  scale only axis,
]
	\legend{$P_1^*$, $P_2^*$}
    \addplot[red, thick] table
    [
		x expr = \thisrow{c2},
    	y expr = \thisrow{P1}
    ] {./Data/Opt_TPower.dat};
    \addplot[black, dashed, thick] table
    [
		x expr = \thisrow{c2},
    	y expr = \thisrow{P2}
    ] {./Data/Opt_TPower.dat};
\end{axis}

\end{tikzpicture}

==> Plots/P1P2.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}
[
  title={},
  %width=12cm, height=9cm,
  legend style={at={(0.05,0.95)}, anchor=north west},
  xlabel={Maximum Mean Delay $D_1^*$ [slots]},
  ylabel={Transmit Power Ratio $\frac{\phi_1}{\phi_2}\frac{P_2^\delta}{P_1^\delta}$}, ylabel style={rotate=0},
  xmin = 0, 	xmax = 10,
  ymin = 0, 	ymax = 3,
  grid = both,
  scale only axis,
]
	\legend{$\Psi_2 = 0.7$, $\Psi_2 = 0.5$, $\Psi_2 = 0.3$}
    \addplot[red!80!black, thick] table
	[
		x expr = \thisrow{D1},
    	y expr = 1/\thisrow{0.7}
    ] {./Data/P1P2.dat};
    \addplot[green!80!black, thick] table
    [
		x expr = \thisrow{D1},
    	y expr = 1/\thisrow{0.5}
    ] {./Data/P1P2.dat};
    \addplot[blue!80!black, thick] table
    [
		x expr = \thisrow{D1},
    	y expr = 1/\thisrow{0.3}
    ] {./Data/P1P2.dat};
\end{axis}

\end{tikzpicture}

==> Plots/delay_1user.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}
[
  title={},
  %width=12cm, height=9cm,
  legend style={at={(0.05,0.95)}, anchor=north west},
  xlabel={Arrival Rate $a$},
  ylabel={Mean Delay $D$ [slots]}, ylabel style={rotate=0},
  xmin = 0, 	xmax = 0.7,
  ymin = 0, 	ymax = 30,
  grid = both,
  scale only axis,
]
	\legend{$\phi\,\lambda = 2.0$, $\phi\,\lambda = 1.0$, $\phi\,\lambda = 0.5$}
    \addplot[red!80!black, domain=0:0.333, samples=200, thick]
    	{(1-x)/(1-(1+2.0)*x)};
    \addplot[green!60!black, domain=0:0.499, samples=200, thick]
    	{(1-x)/(1-(1+1.0)*x)};
    \addplot[blue!80!black, domain=0:0.666, samples=200, thick]
    	{(1-x)/(1-(1+0.5)*x)};
	\addplot[color=red!40!black, only marks, mark=+,
    	mark options={scale=1.5}] table {
		0.0100	1.0213
		0.0448	1.0901
		0.0796	1.2140
		0.1144	1.3459
        0.1493	1.5202
        0.1841	1.8112
        0.2189	2.3015
        0.2537	3.1497
        0.2885	5.2473
        0.3233	23.3754
		};
	\addplot[color=green!40!black, only marks, mark=+,
    	mark options={scale=1.5}] table {
        0.0100	1.0109
        0.0633	1.0870
        0.1167	1.1584
        0.1700	1.2466
        0.2233	1.4012
        0.2767	1.6125
        0.3300	1.9778
        0.3833	2.6350
        0.4367	4.4295
        0.4900	24.9313
		};
	\addplot[color=blue!40!black, only marks, mark=+,
    	mark options={scale=1.5}] table {
        0.0100	1.0269
        0.0819	1.0374
        0.1537	1.1070
        0.2256	1.1795
        0.2974	1.2631
        0.3693	1.4302
        0.4411	1.6675
        0.5130	2.0945
        0.5848	3.3078
        0.6567	22.1393
		};
    \addplot[blue!80!black, dashed, domain=0:0.6] table
    [
		x expr = \thisrow{a},
    	y expr = \thisrow{0.5}
    ] {./Data/delay_stamatiou.dat};
    \addplot[green!60!black, dashed, domain=0:0.6] table
    [
		x expr = \thisrow{a},
    	y expr = \thisrow{1.0}
    ] {./Data/delay_stamatiou.dat};
    \addplot[red!80!black, dashed, domain=0:0.6] table
    [
		x expr = \thisrow{a},
    	y expr = \thisrow{2.0}
    ] {./Data/delay_stamatiou.dat};
%     \addplot[green!80!black, thick] table
%     [
% 		x expr = \thisrow{D1},
%     	y expr = \thisrow{0.5}
%     ] {./Data/max_a1.dat};
%     \addplot[red!80!black, thick] table
% 	[
% 		x expr = \thisrow{D1},
%     	y expr = \thisrow{0.7}
%     ] {./Data/max_a1.dat};
\end{axis}

\end{tikzpicture}

==> Plots/max_a1.tex <==
\begin{tikzpicture}[scale=0.7]

\begin{axis}
[
  title={},
  %width=12cm, height=9cm,
  legend style={at={(0.95,0.05)}, anchor=south east},
  xlabel={Maximum Mean Delay $D_1^*$ [slots]},
  ylabel={Maximum Arrival Rate $a_1$}, ylabel style={rotate=0},
  xmin = 0, 	xmax = 10,
  ymin = 0, 	ymax = .5,
  grid = both,
  scale only axis,
]
	\legend{$\Psi_2 = 0.0$, $\Psi_2 = 0.3$, $\Psi_2 = 0.5$, $\Psi_2 = 0.7$}
    \addplot[yellow!50!black, thick] table
	[
		x expr = \thisrow{D1},
    	y expr = \thisrow{0}
    ] {./Data/max_a1.dat};
    \addplot[blue!80!black, thick] table
    [
		x expr = \thisrow{D1},
    	y expr = \thisrow{0.3}
    ] {./Data/max_a1.dat};
    \addplot[green!80!black, thick] table
    [
		x expr = \thisrow{D1},
    	y expr = \thisrow{0.5}
    ] {./Data/max_a1.dat};
    \addplot[red!80!black, thick] table
	[
		x expr = \thisrow{D1},
    	y expr = \thisrow{0.7}
    ] {./Data/max_a1.dat};
\end{axis}

\end{tikzpicture}
